Rooting Out Entropy: Optimal Tree Extraction for Ultra-Succinct Graphs

We combine two methods for the lossless compression of unlabeled graphs - entropy compressing adjacency lists and computing canonical names for vertices - and solve an ensuing novel optimisation problem: Minimum-Entropy Tree-Extraction (MINETREX). MINETREX asks to determine a spanning forest $F$ to remove from a graph $G$ so that the remaining graph $G-F$ has minimal indegree entropy $H(d_1,\ldots,d_n) = \sum_{v\in V} d_v \log_2(m/d_v)$ among all choices for $F$. (Here $d_v$ is the indegree of vertex $v$ in $G-F$; $m$ is the number of edges.) We show that MINETREX is NP-hard to approximate with additive error better than $\delta n$ (for some constant $\delta>0$), and provide a simple greedy algorithm that achieves additive error at most $n / \ln 2$. By storing the extracted spanning forest and the remaining edges separately, we obtain a degree-entropy compressed ("ultrasuccinct") data structure for representing an arbitrary (static) unlabeled graph that supports navigational graph queries in logarithmic time. It serves as a drop-in replacement for adjacency-list representations using substantially less space for most graphs; we precisely quantify these savings in terms of the maximal subgraph density. Our inapproximability result uses an approximate variant of the hitting set problem on biregular instances whose hardness proof is contained implicitly in a reduction by Guruswami and Trevisan (APPROX/RANDOM 2005); we consider the unearthing of this reduction partner of independent interest with further likely uses in hardness of approximation.

==> innw-ds-example.tex <==
\usetikzlibrary{graphs.standard}
\usetikzlibrary{decorations.pathreplacing}

\colorlet{oldname}{lipicsGray}
\begin{tikzpicture}[
    	node distance = 0pt,
    	tree node/.style={circle,draw,inner sep=0pt,minimum size=14pt},
        graph edge/.style={very thick,->,>=Stealth},
        tree up edge/.style={graph edge,red,dashed},
        tree down edge/.style={graph edge,red,dashed},
    	scale=1.2,
    ]
    \node[shape=rectangle, rounded corners=2mm,draw=black] (1) at (-1,0) {2\textcolor{oldname}{:1}};
    \node[shape=rectangle, rounded corners=2mm,draw=black] (2) at (1,-0.3) {5\textcolor{oldname}{:2}};
    \node[shape=rectangle, rounded corners=2mm,draw=black] (3) at (4,-1) {6\textcolor{oldname}{:3}};
    \node[shape=rectangle, rounded corners=2mm,draw=black] (4) at (3.5,0.5) {3\textcolor{oldname}{:4}};
    \node[shape=rectangle, rounded corners=2mm,draw=black] (5) at (-2.8,-1.6) {7\textcolor{oldname}{:5}};
    \node[shape=rectangle, rounded corners=2mm,draw=black] (6) at (2,2) {1\textcolor{oldname}{:6}};
    \node[shape=rectangle, rounded corners=2mm,draw=black] (7) at (-1,-2) {8\textcolor{oldname}{:7}};
    \node[shape=rectangle, rounded corners=2mm,draw=black] (8) at (-2,2) {4\textcolor{oldname}{:8}};
    \draw[graph edge] 
            (1) edge (7) 
            (5) edge (7) 
            (8) edge[tree up edge] node[left,above, sloped,scale=.7]{$D[4]=1$} (1) 
            (5) edge (1) 
            (1) edge (2) 
            (4) edge[tree down edge] node[left,above, sloped,scale=.7]{$D[5]=0$} (2) 
            (3) edge (2) 
            (6) edge[tree down edge] node[left,above, sloped,scale=.7]{$D[3]=0$} (4) 
            (7) edge (2) 
            (5) edge[tree up edge] node[left,above, sloped,scale=.7]{$D[7]=1$} (8) 
            (6) edge (2) 
            (1) edge[tree up edge] node[left,above, sloped,scale=.7]{$D[2]=1$} (6) 
            (3) edge[tree down edge] node[left,above, sloped,scale=.7]{$D[8]=0$} (7) 
            (4) edge[tree down edge] node[left,above, sloped,scale=.7]{$D[6]=0$} (3)
    ;

    \node[] at (-4.2, 0) {$G =$};
    
    \node[anchor=base] at (-4, -3) {\llap{$A'$}${}={}$};
    \foreach [count=\i] \t in {5,5,8,5,2,8,5} {
    	\node[inner sep=3pt,anchor=base,minimum width=1.3em] (ap\i) at (-3.9+\i/2,-3) {$\t$} ;
    	\node[scale=.4] at ($(ap\i)+(0,.3)$) {\i};
    }
    \node[anchor=base] at (-4, -3.75) {\llap{$S'$}${}={}$};%
    \foreach [count=\i]\c in {1,0,1,0,0,1,1,1,1,0,1,0,0,1,0} {
    	\node[inner sep=1pt,anchor=base] (sp\i) at (-3.75+\i/4.3,-3.75) {\ttfamily\c} ;
    	\node[scale=.4] at ($(sp\i)-(0,.2)$) {\i};
    }
    \node[anchor=base] at (-4, -5.5) {\llap{$D$}${}={}$};
    \foreach [count=\i] \c in {{\color{gray}--},0,1,0,1,1,0,1} {
    	\node[inner sep=1pt,anchor=base] (d\i) at (-3.7-1/6+\i/3,-5.5) {\ttfamily\makeboxlike{0}{\c}} ;
    	\node[scale=.4] at ($(d\i)-(0,.2)$) {\i};
    }
	
	\foreach [count=\t] \f in {2,4,5,10,12,13,15} {
		\draw[densely dotted] (sp\f) to[out=90,in=-90,looseness=1.25] (ap\t);
	}
	\foreach \tofit in {{(ap1)},{(ap2) (ap3)},{(ap4)},{(ap5) (ap6)},{(ap7)}} {
		\node[black!50,draw,densely dotted,rectangle,rounded corners=2pt,fit={\tofit},inner sep=0pt] {};
	}

    
    
	

    \node[] at (1.1, -4) {$T=$};

    \node[tree node] (t1) at (4,-2.5) {1};
    \node[tree node] (t2) at (3.5,-3.4) {2};
    \node[tree node] (t3) at (4.5,-3.4) {3};
    \node[tree node] (t4) at (3,-4.3) {4};
    \node[tree node] (t5) at (4,-4.3) {5};
    \node[tree node] (t6) at (5,-4.3) {6};
    \node[tree node] (t7) at (2.5,-5.2) {7};
    \node[tree node] (t8) at (5.5,-5.2) {8};

    \draw[thick] (t1) edge (t2) (t1) edge (t3) (t2) edge (t4) (t4) edge (t7) (t3) edge (t5) (t3) edge (t6) (t6) edge (t8);

    \foreach [count=\v from 2] \p/\d in {%
                1/false,%
                1/true,%
                2/false,%
                3/true,%
                3/true,%
                4/false,%
                6/true%
    } {
        \ifthenelse{\equal{\d}{true}}{
            \node[tree node,scale=.7] (v\v) at ($(d\v)+(0,.4)$) {\v};
            \node[tree node,scale=.7] (pv\v) at ($(v\v)+(0,.6)$) {\p};
            \draw[tree down edge,thick] (pv\v) -- (v\v) ;
            \draw[tree down edge,thin,black,-{Stealth[length=8pt,red,sep=6pt]}] (t\p) -- (t\v);
        }{
            \node[tree node,scale=.7] (v\v) at ($(d\v)+(0,.4)$) {\v};
            \node[tree node,scale=.7] (pv\v) at ($(v\v)+(0,.6)$) {\p};
            \draw[tree up edge,thick] (v\v) -- (pv\v) ;
            \draw[tree up edge,thin,black,-{Stealth[length=8pt,red,sep=6pt]}] (t\v) -- (t\p);
        }
    }
    
    
    %

    \draw[gray, densely dotted] (6) edge[bend left=90] (t1);
    \draw[gray, densely dotted] (1) edge[bend right=20] (t2);

    \draw [yshift=-.5pt,very thick, decorate,decoration={brace,amplitude=5pt,mirror,raise=3.3ex}]
    	(2.2,-2.2) -- (2.2,-5.8) node[midway,yshift=-3em]{};

    \draw [yshift=-.5pt,very thick, decorate,decoration={brace,amplitude=5pt,mirror,raise=3.3ex}]
    	(-3,2.3) -- (-3,-2.3) node[midway,yshift=-3em]{};

    %
    %

    %
    %
    %
    %
    %


\end{tikzpicture}
